Icebreaker: Element-wise Active Information Acquisition with Bayesian Deep Latent Gaussian Model

In this paper we introduce the ice-start problem, i.e., the challenge of deploying machine learning models when only little or no training data is initially available, and acquiring each feature element of data is associated with costs. This setting is representative for the real-world machine learning applications. For instance, in the health-care domain, when training an AI system for predicting patient metrics from lab tests, obtaining every single measurement comes with a high cost. Active learning, where only the label is associated with a cost does not apply to such problem, because performing all possible lab tests to acquire a new training datum would be costly, as well as unnecessary due to redundancy. We propose Icebreaker, a principled framework to approach the ice-start problem. Icebreaker uses a full Bayesian Deep Latent Gaussian Model (BELGAM) with a novel inference method. Our proposed method combines recent advances in amortized inference and stochastic gradient MCMC to enable fast and accurate posterior inference. By utilizing BELGAM's ability to fully quantify model uncertainty, we also propose two information acquisition functions for imputation and active prediction problems. We demonstrate that BELGAM performs significantly better than the previous VAE (Variational autoencoder) based models, when the data set size is small, using both machine learning benchmarks and real-world recommender systems and health-care applications. Moreover, based on BELGAM, Icebreaker further improves the performance and demonstrate the ability to use minimum amount of the training data to obtain the highest test time performance.

==> tikz/tikz_BPVAE.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnode] at (1.5,0) (O)   {$\theta$};
    \node [scalarnodenoline] at (-1.5,0) (P)   {$\phi$};
    \node [scalarnode] at (0, 0) (Z) {\textbf{Z}};
    \node [scalarnode] at (0, -1.5) (X) {\textbf{X}};    
      \filldraw[black!80][] (X.south east)
           arc (-45:180-45:0.35)
           --cycle
          ;
    \node [scalarnode, fill opacity=0.7] at (0, -1.5) (X) {\textbf{X}};
    %Plates
    \node[surround, inner sep = .3cm] (f_N) [fit = (Z)(X) ] {};
    %line
    \path [arrowline]  (O) to (Z);
    \path [arrowline] (Z) to (X);
    \path[arrowline]  (O) to (X);
    \path[dashedarrowline]  (P) to (Z);
    \path[dashedarrowcurve]  (-0.35,-1.5) to (-0.35,0);
\end{tikzpicture}

==> tikz/tikz_Flow.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{pink}{rgb}{1,0.75,0.8}
\definecolor{cyan}{rgb}{0.019, 1, 0.972}
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.65}]

\tikzstyle{round rect}= [draw, rounded rectangle,inner sep=0pt,minimum width=1.5cm, minimum height=1cm]
\tikzstyle{recta} = [draw, rectangle, inner sep=0pt, fill=green!50, minimum width=2cm, minimum height=1cm ]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dash rect}=[draw,rectangle,rounded corners=5mm,thick,dashed]

\node (rect) at (-1.,0) [dash rect,minimum width=6.7cm, minimum height=4.cm] {};
\node (rect) at (5.35,0) [dash rect,minimum width=4cm, minimum height=4.cm] {};

\node (rect) at (-0.3-6.7/2,0) [round rect,fill=blue!20] (D Pool){\large $D_{pool}$};
\node (rect) at (-1,0) [recta] (Acquisition){\large Acquisition};
\node (rect) at (-1,1.5) [round rect, fill=red!50,minimum width=2cm] (Model){\large $\text{Model}_{t-1}$};
\node (rect) at (-1,-1.5) [round rect,fill=blue!20] (D Train){\large $D_{train}$}; 
\path [arrowline] (D Pool) to (Acquisition);
\path [arrowline] (Model) to (Acquisition);
\path [arrowline] (D Train) to (Acquisition);

\node [circle] at (4,0) [draw,thick, fill=none, minimum width=0.7cm, minimum height=0.7cm,inner sep=0pt] (plus){\Large $+$};

\path [arrowline] (Acquisition) to node[anchor=south]{\Large $x_{i,d}$} (plus);
\draw [arrowline] (D Train) -| (plus);
\node (rect) at (6.,0) [recta] (Training){\large Training};
\path [arrowline] (plus) to (Training);
\path [arrowline] (Model) -| (Training);
\path [arrowline,dashed] (-5.5,1.5) to (Model); 
\path [arrowline,dashed] (Training) to (8,0);

\node [] at (-1,2.5) {Time $t-1$ Acquisition};
\node [] at (5.35,2.5) {Time $t$ Training};
\end{tikzpicture}

==> tikz/tikz_PVAE.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnodenoline] at (1.5,0) (O)   {$\theta$};
    \node [scalarnodenoline] at (-1.5,0) (P)   {$\phi$};
    \node [scalarnode] at (0, 0) (Z) {\textbf{Z}};
    \node [scalarnode] at (0, -1.5) (X) {\textbf{X}};    
      \filldraw[black!80][] (X.south east)
           arc (-45:180-45:0.35)
           --cycle
          ;
    \node [scalarnode, fill opacity=0.7] at (0, -1.5) (X) {\textbf{X}};
    %Plates
    \node[surround, inner sep = .3cm] (f_N) [fit = (Z)(X) ] {};
    %line
    \path [arrowline]  (O) to (Z);
    \path [arrowline] (Z) to (X);
    \path[arrowline]  (O) to (X);
    \path[dashedarrowline]  (P) to (Z);
    \path[dashedarrowcurve]  (-0.35,-1.5) to (-0.35,0);
\end{tikzpicture}

==> tikz/tikz_PVAE_Encoder_2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{pink}{rgb}{1,0.75,0.8}
\definecolor{cyan}{rgb}{0.019, 1, 0.972}
\usetikzlibrary{matrix}
\begin{tikzpicture}[cell/.style={rectangle,draw=black},
space/.style={minimum height=0.3cm,matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth},text depth=0.5ex,text height=2ex,nodes in empty cells,scale=0.65, every node/.style={scale=0.65}]
\tikzstyle{arrowline} = [draw,color=black, -latex]

\matrix (first) [space, column 1/.style={nodes={fill=blue!15,draw},minimum width=1.8cm},column 2/.style={nodes={fill=red!15,draw},minimum width=1.1cm},
row 3/.style={nodes={fill=none,draw}}
]
{
\node {$\bm{e}_1$}; & \node (r1) {$x_{i,1}$}; \\ 
\node {$\bm{e}_2$}; & \node (r2) {$x_{i,2}$}; \\
\node {$\ldots$}; & \node (r3) {};\\
\node {$\bm{e}_{|O|}$}; & \node (r4) {$x_{i,|O|}$}; \\
};
\node (rect) at (3,0.95) [draw, rounded rectangle,inner sep=0pt,fill=green!15,minimum width=1.5cm, minimum height=0.5cm] (h1){$h(\cdot)$};
\node (rect) at (3,0.3) [draw, rounded rectangle,inner sep=0pt,fill=green!15,minimum width=1.5cm, minimum height=0.5cm] (h2){$h(\cdot)$};
\node (rect) at (3,-0.95) [draw, rounded rectangle,inner sep=0pt,fill=green!15,minimum width=1.5cm, minimum height=0.5cm] (h4){$h(\cdot)$};

\path [arrowline]  (r1) to (h1);
\path [arrowline]  (r2) to (h2);
\path [arrowline]  (r4) to (h4);

\node [circle] at (5,0) [draw, minimum width=0.1cm, minimum height=0.1cm, fill=cyan!50] (g){$g(\cdot)$};
\path [arrowline]  (h1) to (g);
\path [arrowline]  (h2) to (g);
\path [arrowline]  (h4) to (g);
\draw [arrowline] (g) -- node[anchor=south] {latent space} (7.5,0);

\end{tikzpicture}

==> tikz/tikz_VAE.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnodenoline] at (1.5,0) (O)   {$\theta$};
    \node [scalarnodenoline] at (-1.5,0) (P)   {$\phi$};
    \node [scalarnode] at (0, 0) (Z) {\textbf{Z}};
    \node [scalarnode, fill=black!30 ] at (0, -1.5) (X) {\textbf{X}};

    %Plates
    \node[surround, inner sep = .3cm] (f_N) [fit = (Z)(X) ] {};
    %line
    \path [arrowline]  (O) to (Z);
    \path [arrowline] (Z) to (X);
    \path[arrowline]  (O) to (X);
    \path[dashedarrowline]  (P) to (Z);
    \path[dashedarrowcurve]  (-0.35,-1.5) to (-0.35,0);
\end{tikzpicture}

==> tikz/tikz_graphic_model.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    \node [scalarnode] at (1.5,0) (O)   {$\theta$};
    \node [scalarnode] at (0, 0) (Z) {\textbf{Z}};
    \node [scalarnode] at (0, -1.5) (X) {\textbf{X}};    
      \filldraw[black!80][] (X.south east)
           arc (-45:180-45:0.35)
           --cycle
          ;
    \node [scalarnode, fill opacity=0.7] at (0, -1.5) (X) {\textbf{X}};
    %Plates
    \node[surround, inner sep = .3cm] (f_N) [fit = (Z)(X) ] {};
    %line
    \path [arrowline] (Z) to (X);
    \path[arrowline]  (O) to (X);
\end{tikzpicture}
